Automated neuroradiological support systems for multiple cerebrovascular disease markers -- A systematic review and meta-analysis

Cerebrovascular diseases (CVD) can lead to stroke and dementia. Stroke is the second leading cause of death world wide and dementia incidence is increasing by the year. There are several markers of CVD that are visible on brain imaging, including: white matter hyperintensities (WMH), acute and chronic ischaemic stroke lesions (ISL), lacunes, enlarged perivascular spaces (PVS), acute and chronic haemorrhagic lesions, and cerebral microbleeds (CMB). Brain atrophy also occurs in CVD. These markers are important for patient management and intervention, since they indicate elevated risk of future stroke and dementia. We systematically reviewed automated systems designed to support radiologists reporting on these CVD imaging findings. We considered commercially available software and research publications which identify at least two CVD markers. In total, we included 29 commercial products and 13 research publications. Two distinct types of commercial support system were available: those which identify acute stroke lesions (haemorrhagic and ischaemic) from computed tomography (CT) scans, mainly for the purpose of patient triage; and those which measure WMH and atrophy regionally and longitudinally. In research, WMH and ISL were the markers most frequently analysed together, from magnetic resonance imaging (MRI) scans; lacunes and PVS were each targeted only twice and CMB only once. For stroke, commercially available systems largely support the emergency setting, whilst research systems consider also follow-up and routine scans. The systems to quantify WMH and atrophy are focused on neurodegenerative disease support, where these CVD markers are also of significance. There are currently no openly validated systems, commercially, or in research, performing a comprehensive joint analysis of all CVD markers (WMH, ISL, lacunes, PVS, haemorrhagic lesions, CMB, and atrophy).

==> (inline-0) <==
\begin{tabular}{lllll}
\hline
\multicolumn{1}{|l|}{\textbf{Study}} &
  \multicolumn{1}{l|}{\textbf{Pathology}} &
  \multicolumn{1}{l|}{\textbf{Modality}} &
  \multicolumn{1}{l|}{\textbf{Features}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Method \\ class\end{tabular}}} \\ \hline
\multicolumn{1}{|l|}{\citet{uchiyama_computer-aided_2008}} &
  \multicolumn{1}{l|}{ISL, PVS} &
  \multicolumn{1}{l|}{T1, T2} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Segmentation of lacunar\\ infarcts and PVS\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}RB,\\ ML\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{\citet{wang_multi-stage_2012}} &
  \multicolumn{1}{l|}{WMH, ISL} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}T1, T2,\\ FLAIR\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Segmentation of WMH\\ and cortical and lacunar\\ infarcts\end{tabular}} &
  \multicolumn{1}{l|}{RB} \\ \hline
\multicolumn{1}{|l|}{\citet{shi_automated_2013}} &
  \multicolumn{1}{l|}{WMH} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}T1,\\ FLAIR,\\ DWI\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Segmentation of WMH\\ in the presence of ISL\end{tabular}} &
  \multicolumn{1}{l|}{RB} \\ \hline
\multicolumn{1}{|l|}{\citet{tsai_automated_2014}} &
  \multicolumn{1}{l|}{WMH} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}T1,\\ FLAIR,\\ DWI\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Segmentation of WMH\\ in the presence of ISL\end{tabular}} &
  \multicolumn{1}{l|}{RB} \\ \hline
\multicolumn{1}{|l|}{\citet{guerrero_white_2018}} &
  \multicolumn{1}{l|}{WMH, ISL} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}T1,\\ FLAIR\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Segmentation of WMH\\ and ISL\end{tabular}} &
  \multicolumn{1}{l|}{DL} \\ \hline
\multicolumn{1}{|l|}{\citet{sudre_3d_2018}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Lacunes,\\ PVS\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}T1, T2,\\ FLAIR\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Detection of lacunes\\ and PVS\end{tabular}} &
  \multicolumn{1}{l|}{DL} \\ \hline
\multicolumn{1}{|l|}{\citet{duan_primary_2020}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}WMH, ISL,\\ lacunes,\\ CMB\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}T1, T2*,\\ FLAIR,\\ DWI\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Segmentation of WMH,\\ subcortical infarcts, \\ lacunes and CMB\end{tabular}} &
  \multicolumn{1}{l|}{DL} \\ \hline
\multicolumn{1}{|l|}{\citet{liu_deep_2020}} &
  \multicolumn{1}{l|}{WMH} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}T1,\\ FLAIR\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Segmentation of WMH\\ in the presence of ISL\end{tabular}} &
  \multicolumn{1}{l|}{DL} \\ \hline
\multicolumn{1}{|l|}{\citet{liu_attention_2020}} &
  \multicolumn{1}{l|}{WMH, ISL} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}FLAIR,\\ DWI\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Segmentation of WMH\\ and ISL\end{tabular}} &
  \multicolumn{1}{l|}{DL} \\ \hline
\multicolumn{1}{|l|}{\citet{liu2021deep}} &
  \multicolumn{1}{l|}{WMH, ISL} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}FLAIR,\\ T1-\\ FLAIR\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Segmentation of small\\ WMH and ISL\end{tabular}} &
  \multicolumn{1}{l|}{DL} \\ \hline
\multicolumn{1}{|l|}{\citet{liu2022llrhnet}} &
  \multicolumn{1}{l|}{WMH, ISL} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}FLAIR,\\ DWI\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Segmentation of WMH\\ and ISL\end{tabular}} &
  \multicolumn{1}{l|}{DL} \\ \hline
\multicolumn{1}{|l|}{\citet{phitidis2023segmentation}} &
  \multicolumn{1}{l|}{WMH, ISL} &
  \multicolumn{1}{l|}{FLAIR} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Segmentation of WMH\\ and ISL\end{tabular}} &
  \multicolumn{1}{l|}{DL} \\ \hline
\multicolumn{1}{|l|}{\citet{llambias2024heterogeneous}} &
  \multicolumn{1}{l|}{WMH, ISL} &
  \multicolumn{1}{l|}{FLAIR} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Segmentation of WMH\\ and ISL\end{tabular}} &
  \multicolumn{1}{l|}{DL} \\ \hline
\multicolumn{5}{l}{\begin{tabular}[c]{@{}l@{}}Pathologies:\\ ISL: ischaemic stroke lesions, PVS: enlarged perivascular spaces, \\ WMH: white matter hyperintensities, CMB: cerebral microbleeds.\\ \\ Modalities:\\ T1: T1-weighted MRI, T2: T2-weighted MRI, FLAIR: fluid-attenuated inversion recovery MRI,\\ DWI: diffusion-weighted imaging MRI, T2*: T2*-weighted MRI.\\ \\ Other abbreviations:\\ RB: rule-based, ML: machine learning, DL: deep learning.\end{tabular}}
\end{tabular}%
}
\end{table}

% Papers2 table
\tiny
\begin{longtable}[c]{llllll}
\caption{Identified research publications - study details.}
\label{tab:papers2}\\
\multicolumn{6}{l}{\begin{tabular}[c]{@{}l@{}}Pathologies:\\ PVS: enlarged perivascular spaces, WMH: white matter hyperintensities, ISL: ischaemic stroke lesions,\\ CMB: cerebral microbleeds.\\ \\ Modalities:\\ T1: T1-weighted MRI, T2: T2-weighted MRI, T2*: T2*-weighted MRI, FLAIR: fluid-attenuated inversion\\ recovery MRI, DWI: diffusion-weighted imaging MRI.\\ \\ Metrics:\\ AUC: area under the receiver operating characteristic curve, Sen: sensitivity, Spe: specificity, Pre: precision,\\ DSC: Dice similarity coefficient, r: Pearson's correlation coefficient, TP: true positive, slope: gradient of linear \\ fit of prediction with ground truth volume, R\textasciicircum{}2: coefficient of determination, IIC: intraclass correlation coefficient,\\ HD: Hausdorff distance, Acc: accuracy, Rec: recall, RMSE: root mean square error, F1:  DSC at lesion level with\\
at least one true positive voxel classing the prediction as a true positive.\vspace{5pt}
\end{tabular}} \\
\hline
\multicolumn{1}{|l|}{\textbf{Study}} &
  \multicolumn{1}{l|}{\textbf{Population}} &
  \multicolumn{1}{l|}{\textbf{Reference standard}} &
  \multicolumn{1}{l|}{\textbf{Preprocessing}} &
  \multicolumn{1}{l|}{\textbf{Training}} &
  \multicolumn{1}{l|}{\textbf{Validation}} \\ \hline
\endfirsthead
\endhead
\multicolumn{1}{|l|}{\citet{uchiyama_computer-aided_2008}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}109 patients with 89 \\ lacunar infarcts and \\ 20 PVS.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Lesion-wise labels\\ from experienced\\ radiologist.\end{tabular}} &
  \multicolumn{1}{l|}{Not stated.} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Leave one\\ out method.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}AUC = 0.945,\\ Sen = 0.933,\\ Spe = 0.75\\ (for lacunar infarcts)\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{\citet{wang_multi-stage_2012}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}272 subjects from an\\ ageing cohort (70 $\pm$\\ 6.3 years, 131 male, \\ 141 female).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}WMH and cortical\\ infarcts manually\\ delineated in 19 \\ subjects by two\\ trained clinicians\\ under guidance of\\ a neuroradiologist\\ and lacunar\\ infarcts manually\\ delineated by \\ clinician on all 272\\ subjects. ITK-\\ SNAP used and all\\ modalities utilised.\\ ARWMC visual\\ score rated by two \\ trained clinicians.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Bias filed \\ correction, affine\\ registration of T2\\ and FLAIR to T1\\ with cross \\ \\ correlation as \\ cost function,\\ skull stripping of\\ FLAIR image\\ using BET.\end{tabular}} &
  \multicolumn{1}{l|}{N/A} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}WMH: \\ DSC = 0.77,\\ r = 0.728 with \\ ARWMC.\\ Cortical infarct: \\ DSC = 0.79.\\ Lacunar infarct:\\ Sen (\textgreater{}= 1 TP) = 0.86,\\ Pre (\textgreater{}=1 TP) = 0.74.\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{\citet{shi_automated_2013}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}91 subjects with \\ acute infarction\\ (64.43 $\pm$ 10.54 \\ years, 65 male, \\ 26 female).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}WMH manually\\ delineated on \\ 30/91 subjects by\\ experienced neuro-\\ radiologist using \\ ITK-SNAP. Quali-\\ tative scores by\\ experienced neuro-\\ radiologist using\\ ARWMC for all 91\\ subjects.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}T1 and DWI\\ affinely register-\\ ed to FLAIR\\ using normal-\\ ised mutual\\ information\\ and then inten-\\ sity normalised.\end{tabular}} &
  \multicolumn{1}{l|}{N/A} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}DSC = 0.836,\\ Sen = 0.803,\\ Pre = 0.818,\\ Slope = 0.9967,\\ \\ IIC = 0.9892,\\ Vol (quadratic) fit R \\ = 0.8442.\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{\citet{tsai_automated_2014}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}30 subjects with\\ acute ischaemic\\ stroke. Derivation \\ subset: 20 subjects,\\ 69.9 $\pm$ 12.2 years, \\ 12 male, 8 female. \\ Validation subset:\\ 10 subjects, 63.4 $\pm$\\ 11.9 years, 7 male,\\ 3 female.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}WMH semi-auto-\\ matically derived\\ by neurologist.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}T1 and DWI \\ rigidly registered\\ to FLAIR image\\ using normalised\\ mutual informa-\\ tion and DWI\\ skull stripped.\\ FLAIR normal-\\ ised within white\\ matter region.\end{tabular}} &
  \multicolumn{1}{l|}{N/A} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Hemisphere-wise.\\ Derivation:\\ WMH only:\\ DSC = 0.8314,\\ Sen = 0.8415,\\ Spe = 0.9999,\\ Slope = 0.707,\\ R\textasciicircum{}2 = 0.848,\\ ICC = 0.905.\\ WMH and stroke:\\ DSC = 0.6883,\\ Sen = 0.7438,\\ Spe = 0.9996,\\ Slope = 1.021,\\ \\ R\textasciicircum{}2 = 0.676,\\ ICC = 0.784.\\ Validation:\\ WMH only:\\ DSC = 0.8321,\\ Sen = 0.8152,\\ Spe = 0.9991,\\ WMH and stroke:\\ DSC = 0.7646,\\ Sen = 0.7614,\\ Spe = 0.9999.\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{\citet{guerrero_white_2018}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}167 subjects from \\ studies of non-\\ disabling stroke.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}83 subjects WMH\\ were segmented\\ using MCMxxxVI.\\ 84 subjects WMH \\ were segmented\\ semi-automatically\\ using human\\ corrected histogram\\ thresholding from \\ FLAIR. Strokes \\ segmented semi-\\ automatically by \\ thresholding and \\ region growing\\ guided my domain\\ knowledge.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Registration to \\ FLAIR space\\ using FSL-FLIRT\\ (reference, date),\\ in-plane resamp-\\ ling to 1 mm\\ and intensity \\ standardisation\\ with voxels\\ below three\\ standard devia-\\ tions from the\\ mean clipped.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Patch size of\\ 64x64 pixels\\ with centre\\ shifting so a\\ foreground\\ class is not \\ always in the\\ centre,\\ batch size of\\ 128, cross\\ entropy loss,\\ Adam optim-\\ iser with\\ learning rate\\ 0.0005, \\ 30 epochs.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}WMH:\\ DSC = 0.695,\\ Slope = 0.89,\\ \\ R\textasciicircum{}2 = 0.951,\\ r (Fazekas) = 0.824.\\ \\ Stroke lesions:\\ DSC = 0.4,\\ Slope = 0.58,\\ \\ R\textasciicircum{}2 = 0.791.\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{\citet{sudre_3d_2018}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}16 subjects from a \\ tri-ethnic cohort \\ with elevated vascu-\\ lar burden (14 train,\\ 2 test).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Manual segmentat-\\ ion of lacunes and\\ PVS using three \\ available sequences\\ using ITK-SNAP\\ followed by remov-\\ al of infeasible vox-\\ els or components\\ with volume less\\ than 5 voxels. Each \\ component was\\ independently \\ classified by six\\ raters as:\\ 1) nothing\\ 2) lacune\\ 3) PVS\\ 4) lacune or PVS.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Coregistration \\ (assumed), bias \\ field correction, \\ skull stripping, \\ standardised to \\ white matter\\ region statistics.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Backbone \\ trained first,\\ then region\\ proposal net-\\ work, then\\ classification\\ network.\\ Patch size of\\ 64x64x64 \\ sampled \\ according to\\ inverse\\ weighted\\ distance from\\ a foreground\\ class.\\ RMSE, cross\\ entropy and\\ custom\\ distance loss\\ used.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Sen= 0.727,\\ Median box overlap\\ (where all raters \\ agreed) = 59\%.\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{\citet{duan_primary_2020}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Training data of\\ 1500 subjects with\\ ischaemic stroke or\\ TIA from 12 hospit-\\ als resulting in a total\\ of 824 T1 and \\ FLAIR images from \\ 824 subjects with\\ lacunes or WMH,\\ 1010 DWI images\\ from 1010 subjects \\ with subcortical\\ infarcts, and 359 T2*\\ images from 359 \\ subjects with\\ cerebral microbleeds.\\ Evaluation dataset of\\ 30 subjects with 2-4\\ signs of SVD.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Training data \\ segmentations\\ endorsed by two\\ radiologists with\\ 12 years clinical\\ experience - lacune\\ labels on T1 with\\ reference to FLAIR,\\ WMH on FLAIR,\\ subcortical infarct\\ on DWI, and\\ cerebral microbleed\\ on T2*. Evaluation\\ segmentations on\\ consensus of three\\ senior physicians\\ with 12, 13 and 15\\ years experience.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Coregistration\\ (assumed),\\ histogram peaks\\ normalised and\\ aligned based on\\ white matter .\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}One network\\ per SVD \\ feature with\\ FLAIR input\\ for WMH \\ and lacunes,\\ DWI for \\ infarcts and\\ T2* for \\ microbleeds.\\ Training is \\ stopped when\\ training\\ accuracy is\\ greater than\\ 98\% and \\ diverged\\ from valida-\\ tion accuracy\\ by more than\\ 15\%.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}WMH:\\ DSC (voxel) = 0.666,\\ DSC (lesion) = 0.644.\\ Subcortical infarct:\\ DSC (voxel) = 0.728,\\ DSC (lesion) = 0.859.\\ Lacunes:\\ DSC (voxel) = 0.496,\\ DSC (lesion) = 0.683.\\ CMB:\\ DSC (voxel) = 0.503,\\ DSC (lesion) = 0.713.\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{\citet{liu_deep_2020}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Training data of 60 \\ (52 training, 8 vali-\\ dation) images from\\ the WMH segmenta-\\ tion challenge \\ (25 with stroke \\ lesions). Testing \\ data of  15 cases \\ from the ISLES\\ challenge, all with \\ WMH also.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Segmentations of\\ WMH in training\\ data provided by \\ challenge organisers\\ and segmentation of\\ stroke in test data\\ also provided by\\ challenge organisers\\ while segmentation\\ of WMH in test data\\ were manually \\ segmented from\\ FLAIR by two\\ experienced\\ clinicians using\\ ITK-SNAP.\end{tabular}} &
  \multicolumn{1}{l|}{Not stated.} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Trained for \\ 150 epochs\\ with batch \\ size 3 using\\ Adam optim-\\ iser with \\ learning rate\\ 0.001, drop\\ out of 0.3\\ and early \\ stopping if\\ the training\\ loss does not\\ change for 10\\ epochs.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}WMH only:\\ DSC = 0.8354,\\ HD = 2.29.\\ WMH and stroke:\\ DSC = 0.8227,\\ HD = 2.2.\\ DSC (WMH on \\ stroke) = 0.0069.\\ Stroke only:\\ DSC (WMH on\\ stroke) = 0.0265.\\ No lesions:\\ FP = 1/28.\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{\citet{liu_attention_2020} } &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}26 subjects with \\ sub-acute ischaemic\\ stroke from the \\ ISLES challenge.\\ \\ 566 train, 52 val,\\ 224 test slices.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Stroke lesion \\ segmentation prov-\\ ided by challenge\\ organisers and\\ WMH segmentation\\ performed by two\\ experienced radio-\\ logists on FLAIR\\ using ITK-SNAP.\end{tabular}} &
  \multicolumn{1}{l|}{Not stated.} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Trained for\\ 150 epochs\\ with batch\\ size 3 using\\ Adam optim-\\ iser with \\ learning rate\\ 0.0001 and \\ dropout rate\\ 0.01.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}WMH:\\ DSC = 0.7283.\\ HD = 2.63.\\ Stroke:\\ DSC = 0.7639.\\ HD = 3.19.\\ Image level:\\ Acc = 94.04.\\ Rec = 94.4.\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{\citet{liu2021deep}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}113 clinical patients.\\ 61 male, 52 female,\\ 52 $\pm$ 26 years, single\\ scanner, 68, 30, and\\ 37 with WMH, ISL,\\ and healthy respect.\\ 5-fold cross val-\\ idation.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Manual labelling\\ by two experienced\\ radiologists.\end{tabular}} &
  \multicolumn{1}{l|}{Not stated.} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}FLAIR input\\ to U-Net for\\ stage one\\ binary pred-\\ iction. Pred-\\ iction and\\ T1-FLAIR\\ as input to \\ second CNN\\ to classify as\\ WMH/ISL.\\ 5-fold cross-\\ validation. \\ Foreground\\ lesion over-\\ sampling.\\ Cross-entro-\\ py loss and\\ RMSProp \\ with moving\\ average \\ weight 0.9\\ and base\\ learning rate\\ 0.01, drop\\ out layers.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}DSC = 0.7421 (fore-\\ ground vs back-\\ ground),\\ Pre = 0.9176 (detec-\\ tion of foreground).\\ Pre = 0.9289 (class-\\ ification of lesion).\\ True positive if IoU \textgreater\\ 0.6.\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{\citet{liu2022llrhnet}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}26 subjects with both\\ WMH and ISL (468\\ images slices). \\ Single scanner, 20-\\ 50 years.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Semi-automatic\\ labelling by two\\ experienced red-\\ iologists. Gold stan-\\ dard based on DWI.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Skull stripping,\\ coregistration,\\ and bias field\\ correction.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}80 epochs,\\ dice loss,\\ batch size 3,\\ learning rate \\ 0.001, drop\\ out rate 0.3.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}WMH:\\ DSC = 0.7802 $\pm$ 3.1,\\ HD = 2.27 $\pm$ 2.01,\\ \\ ISL:\\ DSC = 0.791 $\pm$ 2.63,\\ HD = 2.70 $\pm$ 1.51\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{\citet{phitidis2023segmentation}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}297 subjects with \\ SVD from 4 diverse\\ imaging protocols.\\ 64\% male, 67 $\pm$ 11\\ years, 20\% diabetes,\\ 70\% hypertension,\\ 54\% current or ex\\ smokers. 131 cort-\\ ical ISL, 133 sub-\\ cortical ISL, 10 both,\\ 23 without ISL. 162\\ train and 135 test, \\ stratified by ISL sub-\\ types.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Expert ISL segmen-\\ tation and semi-\\ automatic WMH \\ with expert\\ correction.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Skull stripping\\ and bias field \\ correction foll-\\ owed by nnU-Net\\ and Auto3DSeg\\ specific pre-\\ processing.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}nnU-Net and\\ Auto3DSeg\\ specific.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(nnU-Net)\\ WMH:\\ DSC = 0.7469,\\ Pre = 0.7745,\\ Rec = 0.7506,\\ HD95 = 10.16\\ \\ ISL:\\ DSC = 0.4795,\\ Pre = 0.6520,\\ Rec = 0.4278,\\ HD95 = 30.21\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{\citet{llambias2024heterogeneous}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}combination of 4 \\ public datasets for \\ MS, WMH and ISL \\ segmentation:\\ \\ MSSEG-1, MS08,\\ ISLES22, WMH \\ challenge dataset.\\ 276 train, 216 test.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Segmentations \\ provided by chall-\\ enge organisers.\end{tabular}} &
  \multicolumn{1}{l|}{Not stated.} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}2D U-Net\\ trained in \\ stages. First\\ trained to \\ segment fore-\\ ground vs \\ background. \\ Next\\ fine-tuned for\\ multiclass\\ segmentation\\ of MS, ISL,\\ and WMH\\ with equally\\ weighted \\ sampler.\\ Next fine-\\ tuned for\\ foreground\\ vs back-\\ ground again\\ , using equa-\\ lly weighted\\ sampler.\\ An FCN is \\ trained to \\ classify each\\ connected\\ component \\ based on ex-\\ tracted feat-\\ ures. \\ For the U-\\ Net: 250k \\ batches,\\ batch size 64,\\ cosine annea-\\ ling with init-\\ ial learning\\ rate 0.001,\\ SGD, Dice +\\ cross-entropy\\ loss. \\ For the FCN:\\ 2 layers with\\ 400 nodes,\\ weighted\\ cross-entropy,\\ Adam with \\ learning rate\\ 0.1, 100 \\ epochs.\\ Augment-\\ ation:\\ Generic spat-\\ ial and inten-\\ sity, bias field\\ simulation,\\ motion arte-\\ facts simul-\\ ation.\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Cascade model)\\ WMH:\\ DSC = 0.691 $\pm$ 0.22,\\ F1 = 0.686 $\pm$ 0.21,\\ \\ ISL:\\ DSC = 0.324 $\pm$ 0.31,\\ F1 = 0.335 $\pm$ 0.26\end{tabular}} \\ \hline
\end{longtable}
\begin{tabular}{|l|llllll|lll|}
\hline
\multicolumn{1}{|c|}{} &
  \multicolumn{6}{l|}{RISK OF BIAS} &
  \multicolumn{3}{l|}{APPLICABILITY} \\ \hline
STUDY &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}PATIENT \\ SELECTION\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}INDEX \\ TEST\end{tabular}} &
  \multicolumn{2}{l|}{\begin{tabular}[c]{@{}l@{}}REFERENCE \\ TEST\end{tabular}} &
  \multicolumn{2}{l|}{\begin{tabular}[c]{@{}l@{}}FLOW \& \\ TIMING\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}PATIENT \\ SELECTION\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}INDEX \\ TEST\end{tabular}} &
  \begin{tabular}[c]{@{}l@{}}REFERENCE\\ TEST\end{tabular} \\ \hline
 &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Could the\\ selection of\\ patients have\\ introduced\\ bias?\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Could the\\ method \\ have intro-\\ duced bias?\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Is the ref.\\ std. likely\\ to be \\ correct?\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Is the ref.\\ std. manip-\\ ulated blind\\ to the index\\ test?\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Did all\\ data have\\ the same\\ ref. std.?\end{tabular}} &
  \begin{tabular}[c]{@{}l@{}}Were all\\ subjects\\ included?\end{tabular} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Do the included\\ patients match \\ the review \\ questions?\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Are there\\ concerns\\ about \\ applicability?\end{tabular}} &
  \begin{tabular}[c]{@{}l@{}}Are there\\ concerns\\ about\\ reproducibility?\end{tabular}

==> (inline-1) <==
\begin{longtable}[c]{lllllll}
\caption{Commercial systems - details. With the exception of methods and training data (which were identified via linked publications or independent search where required and possible), the entries in this table are from the company website, whitepapers, explicitly cited publications, or FDA premarket notifications. Where these have not provided information, this has been stated, and where there are multiple sources of validation results, the most detailed has been presented. Linked publications are publications linked on the company website or in brochures, but not necessarily explicitly cited.}
\label{tab:commercial2}\\
\hline
\multicolumn{1}{|l|}{\textbf{Product}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}(sub-product)\\ Population\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}(Sub-product)\\ Reference standard\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}(sub-product)\\ Method/Training\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}(sub-product)\\ Validation\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}(sub-product)\\ Impact\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Linked\\ publications\end{tabular}}} \\ \hline
\endfirsthead
\multicolumn{7}{c}%
{{\bfseries Table \thetable\ continued from previous page}} \\
\endhead
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}Always-on \\ AI\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(BriefCase ICH)\\ Training:\\ $\sim$50,000 cases from 9 sites\\ and 17 different scanners \\ (63).\\ Validation:\\ 3 sites (2 in USA), 198 cases\\  ($\sim$50\% with ICH) (1).\\ \\ (BriefCase LVO)\\ Validation:\\ 3 sites in USA, 383 cases \\ with LVO (2).\\ \\ (BriefCase BA)\\ Validation:\\ 5 sites, multinational, 286 \\ cases (96 with BA) (3).\\ \\ (icobrain-cva)\\ Validation:\\ A clinical dataset and digital \\ phantom (4).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(BriefCase BA)\\ Validation:\\ Ground thruth generated by \\ 2 US board-certified radio-\\ logists with a third in case \\ of disagreement (3).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(BriefCase ICH)\\ 3D CNN proposes regions\\ and second stage filters \\ based on final layer \\ features (64).\\ \\ (BriefCase LVO)\\ CNN (65).\\ \\ (icobrain-cva)\\ CNN trained to predict\\ AIF by optimising lesion\\ segmentation objective \\ (7).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(BriefCase ICH)\\ Sen = 0.936 (0.866-0.976),\\ Spe = 0.923 (0.854-0.966) \\ (1).\\ \\ (BriefCase LVO)\\ Sen = 0.888 (0.819-0.938),\\ Spe = 0.872 (0.825-0.911) \\ (2).\\ \\ (BriefCase BA)\\ Sen = 0.885 (0.804-0.941),\\ Spe = 0.895 (0.84-0.937) \\ (3).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(BriefCase ICH)\\ In 59 TP cases the mean time-\\ to-notification (4.46 min) was \\ 68.11 min faster than mean \\ time-to-exam-open by \\ radiologist (1).\\ \\ (BriefCase LVO)\\ In 111 cases the mean time-to-\\ notification was 3.8 min (2).\\ \\ (BriefCase BA)\\ In 65 TP cases in 2 sites in \\ USA the mean time-to-noti-\\ fication (4.2 min) was 85.2 \\ min faster than mean time-to-\\ exam-open by radiologist (3).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(aidoc)\\ (5)\\ \\ (icobrain-cva)\\ (6, 7)\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}Enterprise \\ CTB\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Training:\\ 200,000 cases from range of \\ scanners (\textgreater{}=5) (8).\\ Validation:\\ 3363 cases (2260 with ICH),\\ $\sim$50\% M, mean age  $\sim$67 \\ {[}22, \textgreater 99{]}, Hispanic 5.9-\\ 11.3\%, Caucasian 76.6-\\ 82.1\%, other 13.6-19.3\%, \\ unkown 2.7-6.9\%, 4 differ-\\ ent scanners (8).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Training:\\ Image-level labels for ICH\\ subtypes from trained radio-\\ logists (8).\\ Validation:\\ Image-level labels for ICH\\ subtypes from 2 ABR-certi-\\ fied and trained neuroradio-\\ logists, with a third in case \\ of disagreements (8).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Ensemble of 5 CNNs \\ trained with 5-fold cross\\ validation. \\ 3 heads: classification, \\ left/right localisation, and\\ segmentation.\\ Architectures based on\\ ResNet, Y-Net, and VIT. \\ Single multi-class model \\ with loss function weight\\ for class imbalance, and \\ super-sampling of images \\ with segmentation labels \\ (66).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Results at different binar-\\ isation thresholds report-\\ ed. Second one reported \\ in this table when there \\ are 2 or 3. Thin slice is \textless{}=\\ 1.5mm and thick\\ slice is \textgreater 1.5mm and \textless{}= \\ 5mm.\\ \\ SDH/EDH:\\ Thin slice:\\ Sen = 0.891 (0.855-0.924),\\ Spe = 0.949 (0.898-0.990).\\ Thick slice:\\ Sen = 0.824 (0.786-0.861),\\ Spe = 0.896 (0.837-0.948) \\ (8).\\ \\ SAH:\\ Thin slice:\\ Sen = 0.939 (0.898-0.973),\\ Spe = 0.965 (0.918-1.00),\\ Thick slice:\\ Sen = 0.874 (0.824-0.918),\\ Spe = 0.962 (0.924-0.990) \\ (8).\\ \\ IAH:\\ Thin slice:\\ Sen = 0.931 (0.908-0.952),\\ Spe = 0.856 (0.811-0.89.6),\\ Thick slice:\\ Sen = 0.903 (0.879-0.925),\\ Spe = 0.903 (0.868-0.938) \\ (8).\\ \\ IVH:\\ Thin slice:\\ Sen = 0.904 (0.836-0.973),\\ Spe = 0.974 (0.935-1.00).\\ Thick slice:\\ Sen = 0.923 (0.868-0.967),\\ Spe = 0.892 (0.828-0.946) \\ (8).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}In 277 TP cases across \\ various demographics and\\ locations results showed a \\ triage turnaround time of \\ 81.6 seconds which is \\ similar to the predicate device\\ upon which the FDA approval\\ is based (8).\end{tabular}} &
  \multicolumn{1}{l|}{(9)} \\ \hline
\multicolumn{1}{|l|}{Cina} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(CINA-ICH)\\ Training:\\ 8994 ICH cases \\ from multiple hospitals and \\ scanners in the USA (10).\\ Validation:\\ 814 cases (255 with ICH) \\ from multiple hospitals and \\ scanners in the USA, 168 \\ cases age between 18 and \\ 40, 316 between 40 and 70, \\ 249 over 70, and 81 \\ unknown, 206 male, 188 \\ female, 421 unknown (10).\\ \\ (CINA-LVO)\\ Training:\\ 556 LVO cases from \\ multiple hospitals and\\ scanners in USA (10).\\ Validation:\\ 378 cases (156 with LVO) \\ from multiple hospitals and\\ scanners in the USA, 26 \\ cases age between 18 and \\ 40, 176 between 40 and 70, \\ 176 over 70, 185 male, 186\\ female, 7 unknown (10).\\ \\ (CINA-ASPECTS)\\ Validation:\\ 139 cases (all with acute \\ MCA/ICA occlusion) (11).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(CINA-ICH)\\ Validation:\\ Ground truth from 2 board-\\ certified neuroradiologists \\ with consensus from a third\\ (10).\\ \\ (CINA-LVO)\\ Validation:\\ Ground truth from 2 board-\\ certified neuroradiologists \\ with consensus from a third\\ (10).\\ \\ (CINA-\\ ASPECTS)\\ Validation:\\ Ground truth from 2 board-\\ certified neuroradiologists\\ with consensus from a third\\ (11).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(CINA-ICH)\\ Sen = 0.914,\\ Spe = 0.975,\\ Acc = 0.956 (12).\\ \\ (CINA-LVO)\\ Sen = 0.979,\\ Spe = 0.976,\\ Acc = 0.977 (12).\\ \\ (CINA-\\ ASPECTS)\\ Sen = 0.766,\\ Spe = 0.887,\\ Acc = 0.870 (12).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(CINA-ICH)\\ Time for triage = 22 min (12).\\ \\ (CINA-LVO)\\ Time for triage = 35 min (12).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(CINA-ICH)\\ (CINA-LVO)\\ (10)\\ \\ (CINA-\\ ASPECTS)\\ (11)\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{e-Stroke} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(e-CTA)\\ Training:\\ Over 500 cases (55\% with \\ LVO) (67).\\ Validation:\\ 98 consecutive cases (all \\ with acute ischaemic \\ stroke) (13).\\ \\ (e-ASPECTS)\\ Validation:\\ 256 cases (all with acute \\ ischaemic stroke), 8 \\ different USA institutions, \\ median age 71, 45\% female \\ (14).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(e-CTA)\\ Validation:\\ Collateral blood flow status \\ scored by 3 neuroradradio-\\ logists and consensus used\\ as ground truth (13).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(e-CTA)\\ 3D CNN (67).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(e-CTA)\\ 90\% agreement with \\ ground truth and ICC of\\ 0.93 (0.90-0.95) (13).\\ \\ (e-ASPECTS)\\ Sen = 0.68 (0.57-0.72),\\ Spe = 0.97 (0.86-0.98),\\ AUC = 0.83 (0.81-0.85) \\ (14).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(e-Stroke)\\ 61 minutes saved for door-in-\\ door-out time (15).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(e-CTA)\\ (13)\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}BrainScan \\ CT\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Training:\\ $\sim$12.5M scans (16).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}Cercare \\ Stroke\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}CNN used to predict \\ stroke tissue outcome \\ with TRACE DWI, ADC\\ and FLAIR as input \\ channels (17).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{(17)} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}APOLLO \\ BRAIN\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Training:\\ 1681 cases (68).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} \\ \hline
\multicolumn{1}{|l|}{cMRI} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Validation:\\ 1399 cases with healthy\\ and diseased brains (91).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Manual segmentation by an\\ expert (91).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}ATLAS-based brain\\ region segmentation and \\ rules and intensity based\\ WMH segmentation (91).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Anatomical region\\ segmentation):\\ DSC (Hippocampus) \\ = 0.88,\\ DSC (Thalamus) \\ = 0.91,\\ DSC (Cortex) \\ = 0.88 (91).\\ \\ (WMH):\\ ICC = 0.97 (91).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{(92)} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}Neuro-\\ Quant\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}ATLAS-based brain \\ region segmentation (69) \\ and rules and intensity\\ based WMH segmentat-\\ ion (70).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}DSC = 0.80-0.90\\ for major subcortical \\ regions,\\ DSC = 0.75-0.85 for major\\ cortical regions,\\ DSC \textgreater 0.80 for brain \\ lesions with mean percent-\\ age lesion absolute volume\\ difference \textless 2.5\% (18).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{(19)} \\ \hline
\multicolumn{1}{|l|}{DeepCT} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Development:\\ 21,603 cases from 3 \\ institutions.\\ Validation:\\ 260 cases ($\sim$50\% with ICH)\\ from 5 sites (20).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}34 layer ResNet, cross-\\ entropy loss, Adam\\ optimiser, rotation and\\ translation data augmen-\\ tation. Pytorch used (20).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Sen = 0.938 (0.883-0.968),\\ Spe = 0.923 (0.864-0.957) \\ (20).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Processing time = 30.6 \\ (25.8-35.4) seconds from \\ browsing DICOM files to \\ notification (20).\end{tabular}} &
  \multicolumn{1}{l|}{(21)} \\ \hline
\multicolumn{1}{|l|}{icobrain} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(icobrain-dm/ms)\\ Validation:\\ 1081 (463 MRI, 618 CT) \\ cases including healthy, \\ Alzheimer's, MS, TBI\\ and depression (22).\\ \\ (icobrain-cva)\\ Validation:\\ A clinical dataset and digital \\ phantom (4).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(icobrain-dm/ms)\\ Validation:\\ Ground truth manually lab-\\ elled or simulated (presum-\\ ed for longitudinal change)\\ (22).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(icobrain-dm/ms)\\ Unsupervised tissue and \\ lesion segmentation \\ method (71).\\ \\ (icobrain-cva)\\ CNN trained to predict \\ AIF by optimising lesion\\ segmentation objective \\ (7).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(icobrain-dm/ms)\\ MRI:\\ r = 0.91,\\ ICC = 0.90.\\ CT:\\ r = 0.94,\\ ICC = 0.93 (22).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Speed up radiology reading \\ by 40\% and improve detection\\ and intra- and inter-rater \\ variability (23).\end{tabular}} &
  \multicolumn{1}{l|}{(23)} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}Neuro-\\ Shield\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Volumetry)\\ Training:\\ 186 cases from multiple\\ sites across India with\\ varying magnetic field \\ strength, slice thickness,\\ and scanner manufacturer\\ (84).\\ Validation:\\ 280 cases from the publicly\\ available ADNI dataset (84).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Volumetry)\\ Training:\\ Ground truth manually lab-\\ elled in the Hippocampus \\ by experts (84).\\ Validation:\\ Ground truth from public\\ ADNI dataset generated\\ by 3 US board-certified \\ radiologists (84).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Volumetry)\\ U-Net (84).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Volumetry)\\ DSC = 0.91 (0.90-0.92),\\ HD = 3.8 (3.57-4.06) (84).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Volumetry)\\ Saves 80\% of radiologists\\ time (85).\end{tabular}} &
  \multicolumn{1}{l|}{(86)} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}MEDIHUB \\ STROKE\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(JBS-01K)\\ Validation:\\ Multi-centre (24).\\ \\ (JBS-02K)\\ Training:\\ 50,000 MRI slices.\\ Validation:\\ Single-centre (25).\\ \\ (JBS-03K)\\ Training:\\ 50,000 MRI slices.\\ Validation:\\ Multi-centre (26).\\ \\ (JBS-04K)\\ Validation:\\ Single-centre (27).\\ \\ (JBS-05K)\\ Validation:\\ Single-centre (28).\\ \\ (JBS-11K)\\ Validation:\\ Single-centre (34).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(JBS-01K)\\ 3D CNN for segmentation\\ followed by subtype\\ classification model (24).\\ \\ (JBS-02K)\\ 3D CNN for segmentation\\ followed by severity\\ prediction model (25).\\ \\ (JBS-03K)\\ 3D CNN for segmentation\\ followed by prognosis\\ prediction model (26). \\ \\ (JBS-05K)\\ Ensemble of U-Net and\\ patch U-Net (28).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(JBS-01K)\\ DSC = 0.8356,\\ F1 = 0.8062\\ (24).\\ \\ (JBS-02K)\\ DSC = 0.8356\\ (25).\\ \\ (JBS-03K)\\ DSC = 0.8356,\\ AUC = 0.8018\\ (26).\\ \\ (JBS-04K)\\ AUC = 0.9835\\ (27).\\ \\ (JBS-05K)\\ AUC = 0.92 \\ (28).\\ \\ (JBS-11K)\\ AUC = 0.9835\\ (34).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(JBS-01K)\\ Time \textless 40 seconds\\ (24)\\ \\ (JBS-02K)\\ Time \textless 40 seconds\\ (25).\\ \\ (JBS-02K)\\ Time  \textless 40 seconds\\ (26).\\ \\ (JBS-04K)\\ Time \textless 10 seconds\\ (27).\\ \\ (JBS-05K)\\ Time \textless 15 seconds\\ (28).\\ \\ (JBS-06K)\\ Time \textless 300 seconds\\ (29).\\ \\ (JBS-07K)\\ Time \textless 300 seconds\\ (30).\\ \\ (JBS-08K)\\ Time \textless 300 seconds\\ (31).\\ \\ (JBS-09K)\\ Time \textless 300 seconds\\ (32).\\ \\ (JBS-10K)\\ Time \textless 300 seconds\\ (33).\\ \\ (JBS-11K)\\ Time \textless 10 seconds\\ (34).\end{tabular}} &
  \multicolumn{1}{l|}{(35)} \\ \hline
\multicolumn{1}{|l|}{mdbrain} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Aneurysm detection)\\ Training:\\ Over 100 cases (BA and \\ healthy), multiple Philips \\ scanners (1T, 1.5T and 3T).\\ Validation:\\ 191 cases (54 with \\ aneurysms) from 2 scanners\\ (36).\\ \\ (Volumetry)\\ Training:\\ 2869 cases with equal \\ male/female split (72).\\ \\ (new WMH)\\ Training:\\ 280 cases (73).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Aneurysm detection)\\ Validation:\\ Ground truth from \\ experienced radiologist\\ (36).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Aneurysm detection)\\ 3D U-Net (36).\\ \\ (Volumetry)\\ U-Net trained with \\ contrast, resolution, \\ rotation and elastic\\ deformation augmentation\\ (72).\\ \\ (new WMH)\\ 2D U-Net (73).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Aneurysm detection)\\ Sen = 0.726,\\ Spe = 0.872,\\ Acc = 0.826,\\ PPV = 0.679,\\ NPV = 0.885 (36).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Brain volumetry)\\ (Lesion characterisation)\\ Median assessment\\ time reduced by\\ 25\% (p\textless{}0.001) (35).\end{tabular}} &
  \multicolumn{1}{l|}{(37)} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}Stroke \\ Suite\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Training:\\ 24214 cases (38).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Densenet161 (38).} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{(38)} \\ \hline
\multicolumn{1}{|l|}{AQUA} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Training:\\ Over 10,000 cases (39) \\ including 300 from 10 \\ scanners (from datasets: \\ ADNI, IXI, PPMI, HCP) \\ for training the anatomical \\ segmentation model (40).\\ Validation:\\ 64 cases including normal \\ and Alzheimer's, 56\% USA, \\ 62.5\% female, ages 10-90 \\ (40).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Training:\\ Ground truth anatomical \\ labels generated with Free-\\ Surfer and corrected by 4\\ radiologists (40).\\ Validation:\\ Expert manual segmentation\\ of anatomical regions (40).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Volumetry)\\ U-Net (74).\\ \\ (WMH)\\ 2D U-Net with bottleneck\\ attention with gaussian \\ noise, affine, elastic and\\ bias field data augmentat-\\ ion, AdamW, learning\\ rate 1e-5 with scheduler, \\ cross-entropy + Dice \\ loss, batch size 64 (75).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}DSC = 0.80-0.90\\ for major sub-\\ cortical regions,\\ DSC = 0.75-0.85\\ for major cort-\\ ical regions (40).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{(41)} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}Stroke-\\ Viewer\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(LVO)\\ Training:\\ Over 1000 cases from \\ multiple scanners (76).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(LVO)\\ CNN (77).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(ICH)\\ Sen = 0.97,\\ Spe = 0.96 (42).\\ \\ (LVO)\\ Sen = 0.99 (42).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Stroke-Viewer)\\ 17\% reduction in door-to-\\ groin puncture time (42).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} \\ \hline
\multicolumn{1}{|l|}{Pixyl.Neuro} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Validation:\\ 238 cases with healthy, MS,\\ Alzheimer's, micro-\\ angiogrpahy and WMH \\ (presumed vascular origin)\\ (82).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Anatomical region\\ segmentation)\\ DSC = 0.835 $\pm$ 0.02 (82). \\ \\ (WMH)\\ DSC = 0.765 $\pm$ 0.08 (82).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{(83)} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}Quantib \\ ND\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Anatomical region \\ segmentation)\\ Validation:\\ 31 cases from multiple \\ scanners (43).\\ \\ (WMH segmentation)\\ Validation:\\ 45 cases with T1(7 with \\ contrast) and FLAIR with\\ various scanner settings \\ (43).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Anatomical region \\ segmentation)\\ Validation:\\ Manual segmentations (43).\\ \\ (WMH segmentation)\\ Validation:\\ Manual segmentations (43).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Anatomical region \\ segmentation)\\ DSC = 0.96 $\pm$ 0.01 \\ for Brain,\\ DSC = 0.78 $\pm$ 0.05 \\ for CSF,\\ DSC = 0.98 $\pm$ 0.00 \\ for ICV (43).\\ \\ (WMH segmentation)\\ DSC = 0.61 $\pm$ 0.13 (43).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{(44)} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}NEURO-\\ CLOUD \\ VOL\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Anatomical region \\ segmentation)\\ Validation:\\ 135 cases from ADNI (45).\\ \\ (WMH segmentation)\\ Validation:\\ Over 300 cases with 1.5T \\ and 3T scanners, aged 19-\\ 65, most with MS (45).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Anatomical region \\ segmentation)\\ Validation:\\ Manual segmentations from \\ experienced radiologists \\ (45).\\ \\ (WMH segmentation)\\ Manual segmentation from\\ one or more radiology \\ specialists (45).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Multi-stage process \\ involving rule-based and \\ machine learning (45).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Anatomical region \\ segmentation)\\ Only hippocampus \\ provided.\\ Left:\\ r = 0.90 (0.87-0.93),\\ ICC = 0.81 (0.74-0.86).\\ Right:\\ r = 0.89 (0.84-0.92),\\ ICC = 0.82 (0.75-0.87) \\ (45).\\ \\ (WMH segmentation)\\ r = 0.91,\\ ICC = 0.87 (45).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{(46)} \\ \hline
\multicolumn{1}{|l|}{qER} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Validation:\\ 183 cases with intracranial \\ hyperdensity, 188 cases\\ with midline shift, 210 \\ cases with left lateral \\ ventricle, 210 cases with \\ right lateral ventricle (47).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Validation:\\ Manual segmentation from\\ experts (47).\end{tabular}} &
  \multicolumn{1}{l|}{CNNs (47).} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Intracranial hyperdensity:\\ DSC = 0.75 (0.72-0.78),\\ Midline shift:\\ Error = 1.37 $\pm$ 1.23 mm.\\ Left lateral ventricle:\\ DSC = 0.79 (0.78-0.81).\\ Right lateral ventricle:\\ DSC = 0.75 (0.73-0.77) \\ (47).\\ Haemorrhage \\ classification:\\ AUC \textgreater 0.95,\\ ICC = 0.96 (48).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}96\% reduction in door-to-\\ reporting time (48).\end{tabular}} &
  \multicolumn{1}{l|}{(49)} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}Rapid \\ Stroke\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Rapid ICH/Hyperdensity)\\ Training:\\ Large heterogeneous dataset\\ (\textgreater{}1000 cases).\\ Validation:\\ Cases with all types of ICH\\ (excluding haemorrhagic \\ transformations), volume \\ ranging from 0.4-100 ml \\ (50).\\ \\ (Rapid LVO)\\ Validation:\\ 216 cases (107 with LVO), \\ centres in and outside the \\ USA, multiple scanners \\ (53).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Rapid ICH/Hyperdensity)\\ Training:\\ Ground truth from expert\\ neuroradiologists with \textgreater \\ 10y experience.\\ Validation:\\ Ground truth from 3 expert\\ readers (50).\\ \\ (Rapid LVO)\\ Validation:\\ Ground truth from 2 exper-\\ ienced neuroradiologists \\ with review from a 3rd (53).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Rapid ICH/Hyperdensity)\\ U-Net (50).\\ \\ (Rapid LVO)\\ Traditional\\ machine learning model \\ relying on vessel template\\ and thresholds (81).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Rapid ICH/Hyperdensity)\\ Sen = 0.981,\\ Spe = 0.997 (50).\\ \\ (Rapid SDH)\\ Sen= 0.924,\\ Spe = 0.987 (52).\\ \\ (Rapid LVO)\\ Sen = 0.97,\\ Spe = 0.96 (53).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Rapid Stroke)\\ 69\% reduction in door-to-CT \\ time, 63\% reduction in door-\\ to-CTA time, 52 minute \\ reduction in door-to-decision\\ time, 60\% reduction in door-\\ to-out time, 92\% reduction in\\ unnecessary transfers,75\% \\ reduction in door-to-groin \\ time, 49\% reduction in door-\\ to-needle time (51).\end{tabular}} &
  \multicolumn{1}{l|}{(54, 55)} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}Digital \\ Brain\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{(56)} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}Viz \\ Radiology \\ Suite\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(ICH)\\ Validation:\\ 387 cases (50.6\% with \\ ICH), 2 sites in the USA \\ (57).\\ \\ (Aneurysm)\\ Training:\\ 4351 cases (1796 with BA) \\ (78).\\ Validation:\\ 315 cases (21.3\% with \\ aneurysm) (58).\\ \\ (Subdural)\\ Training:\\ 1429 cases (251 with SDH) \\ (80), age 62 $\pm$ 16, 44\%\\ female, 40 scanner types \\ (80).\\ Validation:\\ 542 cases (33.9\% with \\ subdural) from 3 sites in the \\ USA (59).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(ICH)\\ Validation:\\ Ground truth from neuro-\\ radiologists (57).\\ \\ (Aneurysm)\\ Ground truth from neuro-\\ radiologists (58).\\ \\ (Subdural)\\ Ground truth from neuro-\\ radiologists (59).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Aneurysm)\\ Two 3D CNNs. First \\ detects regions of interest\\ and second segments (78).\\ \\ (LVO)\\ 3D CNN followed by \\ random forest (79).\\ \\ (Subdural)\\ 3D CNN (80).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(ICH)\\ Sen = 0.95 (0.91-0.98),\\ Spe = 0.96 (0.92-0.98),\\ AUC = 0.97 (57).\\ \\ (Aneurysm)\\ Sen = 0.93 (0.83-0.98),\\ Spe = 0.89 (0.85-0.93),\\ AUC = 0.967 \\ (0.936-0.997) (58).\\ \\ (Subdural)\\ Sen = 0.94 (0.90-0.97),\\ Spe = 0.92 (0.89-0.95),\\ AUC = 0.96 (59).\\ \\ Reported on website \\ (presumed threshold\\ adjustments):\\ \\ (LVO)\\ Sen = 0.96,\\ Spe = 0.94 (60).\\ \\ (ICH)\\ Sen = 0.85,\\ Spe = 0.99 (60).\\ \\ (Aneurysm)\\ Sen = 0.94,\\ Spe = 0.94 (60).\\ \\ (Subdural)\\ Sen = 0.91,\\ Spe = 0.96 (60).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(LVO)\\ 2.5 day reduction in hospital \\ stay, 73\% faster time-to-\\ treatment, 52 mins faster than\\ standard case (61).\\ \\ (ICH)\\ Time to alert specialist = 0.49\\ $\pm$ 0.08 mins down from 18.3 \\ $\pm$ 14.2 mins (57).\\ \\ (Aneurysm)\\ Average time to notification \\ = 3.67 mins down from 43.6 \\ mins (58).\\ \\ (Subdural)\\ Time to alert specialist = 1.15\\ $\pm$ 0.57 mins (59).\end{tabular}} &
  \multicolumn{1}{l|}{(62)} \\ \hline
\multicolumn{1}{|l|}{VUNO} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Manual segmentation by\\ an expert (87).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Anatomical region\\ segmentation):\\ 2D CNN (88)\\ \\ (WMH):\\ 3D U-Net for brain\\ extraction followed by\\ 2D U-Net, Adam \\ optimiser, learning rate \\ 0.0001, batch size 100, \\ batch normalisation, \\ generalised Dice loss,\\ elastic deformation and\\ mirroring for augment-\\ ion (89).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Anatomical region\\ segmentation):\\ DSC \textgreater 0.8,\\ ICC \textgreater 0.965,\\ RVE (Hippocampus) = \\ 0.03 mm$^{3}$,\\ RVE (Thalamus) = \\ 0.01 mm$^{3}$,\\ RVE (Lateral Ventricle) =\\ 0.01 mm$^{3}$ (87).\\ \\ (WMH):\\ DSC \textgreater 0.8,\\ ICC \textgreater 0.988 (87).\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{(90)} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}StroCare\\ Suite,\\ AgingCare\\ Suite\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(ASPECTS)\\ Training:\\ 557 ischaemic stroke pat-\\ ients from a single instit-\\ ution (95).\\ Validation:\\ 87, 56, and 183 subjects\\ with acute ischaemic stroke,\\ other brain disease, or no\\ disease respectively. \\ Mean ages 67 $\pm$ 11,\\ 66 $\pm$ 16, and 57 $\pm$ 14. \\ 58.6\%, 53.6\%, and 51.4\%\\ male (95).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(ASPECTS)\\ Training:\\ Ground truth manually \\ identified (95).\\ Validation:\\ Consensus between two \\ experts with 10y experience\\ (95).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(ASPECTS)\\ 2D CNN with RNN\\ layers, 5-fold cross\\ validation. (95)\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(ICH)\\ Sen = 0.96,\\ Spe = 0.95 (93)\\ \\ (LVO)\\ Sen = 0.92,\\ Spe = 0.93 (93)\\ \\ (ASPECTS)\\ Mean diff = 0.03,\\ Sen = 0.628 (0.585-0.671),\\ Spe = 0.966 (0.962-0.971)\\ (95).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(StroCare Suite)\\ CT to stroke team time\\ reduces from 34 to 19 mins\\ and CT to mechanical throm-\\ bectomy time reduced from \\ 154 to 128 minutes (93).\end{tabular}} &
  \multicolumn{1}{l|}{(94)} \\ \hline
\multicolumn{1}{|l|}{QP-Brain} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Validation:\\ Manual segmentation from\\ and expert (96).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Anatomical region\\ segmentation)\\ ATLAS based (96).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Anatomical region\\ segmentation)\\ DSC = 0.983 (0.981-0.986)\\ for gray matter,\\ DSC = 0.990 (0.988-0.992)\\ for white matter,\\ DSC = 0.955 (0.944-0.965)\\ for CSF,\\ DSC = 0.994 (0.994-0.995)\\ for ICV (96).\\ \\ (WMH)\\ DSC = 0.506 (low),\\ DSC = 0.636 (medium),\\ DSC = 0.774 (high),\\ DSC = 0.885 (very high),\\ DSC = 0.692 (average)\\ (96).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Quibim platforms)\\ 125+ sites working with \\ Quibim. 6/10 top Pharma \\ companies working Quibim.\\ 50+ active clinical studies\\ (97)\end{tabular}} &
  \multicolumn{1}{l|}{(98)} \\ \hline
\multicolumn{1}{|l|}{QyScore} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(WMH)\\ Validation:\\ WMH lesions loads ranging\\ from 0.09-87.65 ml (99).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Validation:\\ Manual segmentation from\\ and expert (99).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Anatomical region\\ segmentation)\\ ATLAS based (99).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}(Anatomical region\\ segmentation)\\ DSC \textgreater 0.85 for whole\\ brain regions,\\ DSC 0.75-0.85 for sub-\\ cortical brain regions (99).\\ \\ (WMH)\\ Mean AVD = 3.34 ml (99).\end{tabular}} &
  \multicolumn{1}{l|}{\begin{tabular}[c]{@{}l@{}}Decreases image reading\\ variability and segmentation\\ errors by 89\% (100).\end{tabular}} &
  \multicolumn{1}{l|}{(101)} \\ \hline
\multicolumn{1}{|l|}{\begin{tabular}[c]{@{}l@{}}uAI\\ Discover\end{tabular}} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{Info not found.} &
  \multicolumn{1}{l|}{(102)} \\ \hline
\multicolumn{7}{l}{\begin{tabular}[c]{@{}l@{}}Pathologies and anatomy:\\ ICH: intracerebral haemorrhage, (L)VO: (large) vessel occlusion, BA: brain aneurysm, ISL: ischaemic stroke lesion, PVS: enlarged perivascular spaces, \\ SVD: small vessel disease, WMH: white matter hyperintensities, EDH: epidural hematoma, SDH: subdural haemorrhage, SAH: subarachnoid haemorrhage, \\ IVH: intraventricular haemorrhage, IPH: intraparenchymal haemorrhage, ICA: internal carotid artery, MCA: middle cerebral artery.\\ \\ Modalities:\\ NCCT: non-contrast computed tomography, CTA: computed tomography angiography, CTP: computed tomography perfusion, MRI: magnetic resonance imaging, \\ T1: T1-weighted MRI, T2: T2-weighted MRI, T2*: T2*-weighted MRI, FLAIR: fluid-attenuated inversion recovery MRI, SWI: susceptibility-weighted imaging MRI, \\ DWI: diffusion-weighted imaging MRI, GRE: gradient echo MRI, TOF: time-of-flight MRI angiography.\\ \\ Metrics:\\ AUC: area under the receiver operating characteristic curve, Sen: sensitivity, Spe specificity, Pre precision, DSC: Dice similarity coefficient, r: Pearson's correclation\\ coefficient, TP: true positive, TPR: true positive rate, TNR: true negative rate, R\textasciicircum{}2: coefficient of determination, IIC: intraclass correlation coefficient, Acc: accuracy,\\ Rec: recall, RMSE: root mean square error, HD: Hausdorff distance, RVE: relative volume error, AVD: absolute volume difference.\\ \\ Other abbreviations:\\ CNN: convolutional neural network, VIT: vision transformer, AIF: arterial input function\\ \\ Sources:\\ (1) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf18/K180647.pdf\\ (2) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf19/K192383.pdf\\ (3) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf21/K213721.pdf\\ (4) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf19/K192962.pdf\\ (5) Several clinical studies linked via website: aidoc.com/learn/clinical-studies/\\ (6) \cite{de_la_rosa_differentiable_2020}\\ (7) \cite{de_la_rosa_aifnet_2021}\\ (8) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf22/K223240.pdf\\ (9) Several clinical studies linked via website: annalise.ai/clinical-evidence/ and annalise.ai/case-studies/\\ (10) \cite{mclouth_validation_2021}\\ (11) \cite{ayobi_validation_2023}\end{tabular}} \\
\multicolumn{7}{l}{\begin{tabular}[c]{@{}l@{}}(12) Avicenna.at website: avicenna.ai/solutions/ai-tools-for-neuro/\\ (13) \cite{grunwald_collateral_2019}\\ (14) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf22/K221564.pdf\\ (15) BRAINOMIX 360 brochure: brainomix.com/media/ozbfjclx/11-x-17-bi-fold-combined.pdf\\ (16) BRAINSCAN.AI website: brainscan.ai/company.html\\ (17) Publication linked on website under stroke filter: cercare-medical.com/resources?tag=stroke\#publications-list\\ (18) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf17/K170981.pdf\\ (19) Publication linked on website: cortechs.ai/insight/category/published-research/\\ (20) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf18/K182875.pdf\\ (21) Publications linked on website: deep01.com/publications\\ (22) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf19/K192130.pdf\\ (23) icometrix website with several linked publications under each sub-product: icometrix.com/services\\ (24) JBS-01K brochure: jlkgroup.com/pdf/en/JBS-01K\_eng.pdf\\ (25) JBS-02K brochure: jlkgroup.com/pdf/en/JBS-02K\_eng.pdf\\ (26) JSB-03K brochure: jlkgroup.com/pdf/en/JBS-03K\_eng.pdf\\ (27) JBS-04K brochure: jlkgroup.com/pdf/en/JBS-04K\_eng.pdf\\ (28) JBS-05K brochure: jlkgroup.com/pdf/en/JBS-05K\_eng.pdf\\ (29) JBS-06K brochure: jlkgroup.com/pdf/en/JBS-06K\_eng.pdf\\ (30) JBS-07K brochure: jlkgroup.com/pdf/en/JBS-07K\_eng.pdf\\ (31) JBS-08K brochure: jlkgroup.com/pdf/en/JBS-08K\_eng.pdf\\ (32) JBS-09K brochure: jlkgroup.com/pdf/en/JBS-09K\_eng.pdf\end{tabular}} \\
\multicolumn{7}{l}{\begin{tabular}[c]{@{}l@{}}(33) JBS-10K brochure: jlkgroup.com/pdf/en/JBS-10K\_eng.pdf\\ (34) JBS-11K brochure: jlkgroup.com/pdf/en/JBS-11K\_eng.pdf\\ (35) abstract on mediare website: mediaire.ai/en/real-life-evaluation-of-the-ai-based-neuroradiology-suite-mdbrain/\\ (36) \cite{lehnen_automated_2022}\\ (37) Publications linked on website: mediaire.ai/en/publications/\\ (38) \cite{olive-gadea_deep_2020}\\ (39) neurophet website: neurophet.com/Products/AQUA\\ (40) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf22/K220437.pdf\\ (41) Publication linked on website: neurophet.com/Tech/Publications\\ (42) NICOLAB website: nicolab.com/strokeviewer/ai-portfolio/\\ (43) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf21/K213737.pdf\\ (44) Publications linked on website: quantib.com/resources/publications\\ (45) Whitepaper available at: qubiotech.com/en/resources/\#whitepapers\\ (46) Publications linked on website: qubiotech.com/en/resources/\#publications\\ (47) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf21/K211222.pdf\\ (48) qure.ai website: qure.ai/product/qer\\ (49) Publications linked on website: qure.ai/evidences\\ (50) Rapid ICH/Hyperdensity whitepaper available at: rapidai.com/rapid-ich-hyperdensity\\ (51) RapidAI website: rapidai.com/stroke\\ (52) RapidAI website: rapidai.com/rapid-sdh\\ (53) RapidAI website: rapidai.com/rapid-lvo\end{tabular}} \\
\multicolumn{7}{l}{\begin{tabular}[c]{@{}l@{}}(54) Publications linked on website: rapidai.com/publications\\ (55) Clinical trials linked on website: rapidai.com/trials\\ (56) Publications linked on website: en.shukun.net/scientific.html\\ (57) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf21/K210209.pdf\\ (58) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf21/K213319.pdf\\ (59) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf22/K220439.pdf\\ (60) Viz AI website: viz.ai/neuro\\ (61) Viz AI website: viz.ai/large-vessel-occlusion\\ (62) Publication linked on website: viz.ai/publications\\ (63) \cite{ojeda_utility_2019}\\ (64) \cite{kundisch_deep_2021}\\ (65) \cite{soun_artificial_2021}\\ (66) \cite{buchlak_effects_2023}\\ (67) \cite{weyland_hyperdense_2022}\\ (68) \cite{krag_diagnostic_2023}\\ (69) Whitepaper downloaded from: cortechs.ai/insight/whitepaper-dynamic-atlas/\\ (70) Whitepaper downloaded from: cortechs.ai/insight/whitepaper-lesionquant-performance-evaluation-accuracy-and-reproducibility-2/\\ (71) \cite{beadnall_comparing_2019}\\ (72) \cite{purrer_artificial-intelligence-based_2023}\\ (73) \cite{dalbis_deep_2022}\\ (74) \cite{kim_comparative_2023}\end{tabular}} \\
\multicolumn{7}{l}{\begin{tabular}[c]{@{}l@{}}(75) \cite{soojin_automatic_2023}\\ (76) \cite{bruggeman_automated_2022}\\ (77) \cite{yang_collateral_2023}\\ (78) \cite{kim_machine_2023}\\ (79) \cite{delora_viz_2023}\\ (80) \cite{colasurdo_automated_2022}\\ (81) \cite{schlossman_head--head_2022}\\ (82) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf21/K213253.pdf\\ (83) Publications linked on website: pixyl.ai/publications/\\ (84) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf22/K220034.pdf\\ (85) INMED AI website: inmed.ai/neuroshieldmr/\\ (86) Publications linked on website: inmed.ai/research/\\ (87) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf23/K231398.pdf\\ (88) \cite{kim2022deep}\\ (89) \cite{joo2022diagnostic}\\ (90) Publications linked on website: vuno.co/en/publication\\ (91) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf17/K171328.pdf\\ (92) Publications linked on website: combinostics.com/publications/\end{tabular}} \\
\multicolumn{7}{l}{\begin{tabular}[c]{@{}l@{}}(95) \cite{lee2024clinical}\\ (96) FDA premarket notificiation: accessdata.fda.gov/cdrh\_docs/pdf23/K232231.pdf\\ (97) Quibim website: quibim.com/platform/\\ (98) Publications linked on website: quibim.com/info-hub/\\ (99) FDA premarket notification: accessdata.fda.gov/cdrh\_docs/pdf19/K192531.pdf\\ (100) QYNAPSE website: qynapse.com/qyscore/\\ (101) Publications linked on website: qynapse.com/publications/\\ (102) Publication linked on website: uii-ai.com/achievements.html\#t\end{tabular}}
\end{longtable}
